ParaGraph: Weighted Graph Representation for Performance Optimization of HPC Kernels

GPU-based HPC clusters are attracting more scientific application developers due to their extensive parallelism and energy efficiency. In order to achieve portability among a variety of multi/many core architectures, a popular choice for an application developer is to utilize directive-based parallel programming models, such as OpenMP. However, even with OpenMP, the developer must choose from among many strategies for exploiting a GPU or a CPU. Recently, Machine Learning (ML) approaches have brought significant advances in the optimizations of HPC applications. To this end, several ways have been proposed to represent application characteristics for ML models. However, the available techniques fail to capture features that are crucial for exposing parallelism. In this paper, we introduce a new graph-based program representation for parallel applications that extends the Abstract Syntax Tree to represent control and data flow information. The originality of this work lies in the addition of new edges exploiting the implicit ordering and parent-child relationships in ASTs, as well as the introduction of edge weights to account for loop and condition information. We evaluate our proposed representation by training a Graph Neural Network (GNN) to predict the runtime of an OpenMP code region across CPUs and GPUs. Various transformations utilizing collapse and data transfer between the CPU and GPU are used to construct the dataset. The predicted runtime of the model is used to determine which transformation provides the best performance. Results show that our approach is indeed effective and has normalized RMSE as low as 0.004 to at most 0.01 in its runtime predictions.

==> figures/ParaGraphFlow.tex <==
\usetikzlibrary{shapes.symbols,shapes.geometric,shadows}
\usetikzlibrary{shapes.arrows}
\tikzset{
base/.style = {fill, circle},
runtime/.style = {draw, minimum width=1.8cm, minimum height=0.3cm},
bl/.style = {->, >=stealth, line width=0.25mm, blue!50},
pl/.style = {->, >=stealth, line width=0.25mm, purple!50},
yl/.style = {->, >=stealth, line width=0.25mm, orange!50},
myarrow/.style = {single arrow, draw, minimum width = 10pt, single arrow head extend=2pt, minimum height=6mm},
multidocument/.style={
    shape=rectangle,
    draw,
    fill=white,
    tape bend top=1,
    double copy shadow={shadow xshift=-0.5ex, shadow yshift=0.5ex}},
}

\sbox 0{
\begin{tikzpicture}[scale=0.350]
    \node[base](n) {}
        child {node[base] {}
            child{node[base]{}}
        }
        child {node[base]{}
            child[missing]
            child{node[base] {}
                child{node[base]{}}
                child{node[base]{}}
            }
            child{node[base]{}}
        };
    \node[below=1.5 of n] (ast) {\normalsize{AST}};
        
\end{tikzpicture}
}
\sbox 1{
\begin{tikzpicture}[scale=0.350,font=\tiny]
    \node[base] (n1) {}
        child {node[base](n2){}
            child{
                node[base](n3){}
                edge from parent node[left]{1}
            }
            edge from parent node[left]{1}
        }
        child {node[base](n4){}
            child[missing]
            child{node[base] (n5) {}
                child{
                    node[base](n6){}
                    edge from parent node[left=-0.1]{N}
                }
                child{
                    node[base](n7){}
                    edge from parent node[right=-0.1]{N}
                }
                edge from parent node[left]{1}
            }
            child{
                node[base](n8){}
                edge from parent node[right]{1}
            }
            edge from parent node[right]{1}
        };
        \draw[yl] (n3) -- (n6);
        \draw[yl] (n6) -- (n7);
        \draw[yl] (n7) -- (n8);
        \draw[bl] (n2) -- (n4);
        \draw[bl] (n5) -- (n8);
        \draw[pl] (n6) to[out=180,in=180] (n2);
        
    \node[below=1.5 of n1] (para) {\normalsize{ParaGraph}};
\end{tikzpicture}
}

\sbox 2{
\begin{tikzpicture}[scale=0.5]
    \node[multidocument, minimum width=0.8cm, minimum height=1cm](var1) {}; 
    \node[multidocument, minimum width=0.8cm, minimum height=1cm, below=0.25 of var1](var2) {}; 
    \node[multidocument, minimum width=0.8cm, minimum height=1cm, below=0.25 of var2](var3) {}; 
    \node[multidocument, minimum width=0.8cm, minimum height=1cm, below=0.25 of var3](var4) {}; 
    \node[below=0 of var4] {\small{Variants}};
\end{tikzpicture}
}

\sbox 3{
\begin{tikzpicture}[scale=0.5]
    \node[runtime](head) {\normalsize\textbf{Time (ms)}};
    \node[runtime, below=-0.017 of head](row1) {\small 746846};
    \node[runtime, below=-0.017 of row1](row2) {\small 9984695};
    \node[runtime, below=-0.017 of row2](row3) {\small 916548};
\end{tikzpicture}
}

\resizebox{\textwidth}{!} 
{
\begin{tikzpicture}
    \node[multidocument, minimum width=0.8cm, minimum height=1cm](doc) {\tiny\textit{Input}}; 
    \node[draw, rectangle, rounded corners=10, minimum width=2cm, minimum height=1.5cm, text width=1.8cm, align=center, below=0.5 of doc] (gen) {\large{Variant Generator}};
    
    \node[right=0.5 of gen] (variants) {\usebox 2} ;
    \node[draw, rectangle, rounded corners=10, minimum width=2cm, minimum height=1.5cm, text width=1.8cm, align=center, below right=0.5 and 0.75 of variants.north east, anchor=north west] (compiler) {\large{Compiler Frontend}};
    \node[right=0.5 of compiler] (ast) {\usebox 0} ;
    \node[draw, rectangle, rounded corners=10, minimum width=2cm, minimum height=1.5cm, text width=1.8cm, align=center, right=0.5 of ast] (para) {\large{ParaGraph Generator}};
    \node[right = 0.5 of para](graph) {\usebox 1};
    
    \path ($(variants.north east)+(0.5,0.25)$) -- ($(graph.north east)+(0.25,0.25)$) node[midway](paraText) {\normalsize\textbf{ParaGraph Generation}};
    
    
    \node[draw, rectangle, rounded corners=10, minimum width=2cm, minimum height=1.5cm, text width=1.8cm, align=center, above right=0.4 and 1 of variants.south east, anchor=south west] (compile) {\large{Compile and Build}};
    \node[draw, rectangle, rounded corners=10, minimum width=3.5cm, minimum height=1.5cm, text width=3.5cm, align=center, right=0.75 of compile] (execute) {\large{ Runtime Measurement Module}};
    \node[right = 0.5 of execute](runtime) {\usebox 3};
    
    \node[below=2.9 of paraText] {\normalsize\textbf{Measuring Execution Time of Applications}};

    
    \draw[dotted,thick, red] ($(variants.north east) + (0.5, 0)$) rectangle ($(graph.south east) +(0.25,0)$);
    \draw[dotted,thick, red] ($(variants.south east) + (0.5, 0)$) rectangle ($(graph.south east) +(0.25,-0.15)$);
    \draw[->, thick] (doc) -- (gen);
    \draw[->, thick] (gen) -- ($(variants.west)+(0.2,0)$);
    \draw[->, thick] ($(variants.east)-(0.3,0)$) -- ($(variants.east)+(0.1,0)$) |- (compiler);
    \draw[->, thick] ($(variants.east)+(0.1,0)$) |- (compile);
    
    \draw[->, thick] (compiler) -- ($(ast.west)+(0.15,0)$);
    \draw[->, thick] ($(ast.east)-(0.1,0)$) -- (para);
    \draw[->, thick] (para) -- ($(graph.west)+(0.25,0)$);
    
    \draw[->, thick] (compile) -- (execute);
    \draw[->, thick] (execute) -- ($(runtime.west)+(0.2,0)$);
    
    \node[draw, cylinder, shape border rotate = 90, shape aspect=.25, minimum height=1.3cm, align=center, right=1.1 of runtime] (dataset) {\large{Dataset}};
    
    \node[draw,circle, below right=0.3 and 1.25 of graph.east, text width=1cm, align=center](model) {\large{GNN model}};
    \node[draw, above=0.4 of model, minimum width=1.2cm, minimum height=1cm, align=center] (prediction) {\tiny\textit{Prediction}};
    
    \draw[->,thick] ($(graph.east)-(0.2,0)$) -- node[above, pos=0.75]{\tiny{Predict}} ($(graph.east)+(0.8,0)$) |- (model);
    
    \draw[->,thick] ($(graph.south)+(0,0.2)$) -- (graph.south) -- ($(graph.south)+(1.5,0)$) node[below right=-0.1,text width=2mm, align=center]{\tiny{\shortstack{T\\r\\a\\i\\n}}} |-  (dataset);
    \draw[->,thick] ($(runtime.east)-(0.2,0)$) -- (dataset);
    
    \draw[->,thick] (dataset) -- node[right, pos=0.5]{\tiny{Train}} (model);
    \draw[->,thick] (model) -- (prediction);
    
\end{tikzpicture}
}
